The Impact of Automatic Speech Transcription on Speaker Attribution

Speaker attribution from speech transcripts is the task of identifying a speaker from the transcript of their speech based on patterns in their language use. This task is especially useful when the audio is unavailable (e.g. deleted) or unreliable (e.g. anonymized speech). Prior work in this area has primarily focused on the feasibility of attributing speakers using transcripts produced by human annotators. However, in real-world settings, one often only has more errorful transcripts produced by automatic speech recognition (ASR) systems. In this paper, we conduct what is, to our knowledge, the first comprehensive study of the impact of automatic transcription on speaker attribution performance. In particular, we study the extent to which speaker attribution performance degrades in the face of transcription errors, as well as how properties of the ASR system impact attribution. We find that attribution is surprisingly resilient to word-level transcription errors and that the objective of recovering the true transcript is minimally correlated with attribution performance. Overall, our findings suggest that speaker attribution on more errorful transcripts produced by ASR is as good, if not better, than attribution based on human-transcribed data, possibly because ASR transcription errors can capture speaker-specific features revealing of speaker identity.

==> figures/minavgmax_hard.tex <==
\begin{tikzpicture}[scale=0.95] 
    \begin{axis}[
        ybar stacked,
        ymin=0, ymax=1,
        symbolic x coords={0\%, 14\%, 19\%, 21\%, 26\%, 32\%},
        xtick=data,
        bar width=15pt,
        legend style={at={(0.5,0.98)}, anchor=north},
        legend columns=-1, % Puts all legend items in a single row
        xlabel={cpWER}, % X-axis label
        xlabel style={font=\small},
        xticklabel style={font=\small},
        ylabel style={at={(axis description cs:0,1.03)}, anchor=south, rotate=-90}, % Moves y-label to the top ticklabel
        ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0}, % Define y-ticks
        yticklabels={0, 0.2, 0.4, 0.6, 0.8, AUC}, % Replace 1 with "AUC"
        yticklabel style={font=\small},
        height=5.5cm,  % Set a specific height for the plot
        width=8.5cm  % Keep the width the same
    ]
        % Min values
        \addplot [fill=blue] coordinates {(0\%,0.456162) (14\%,0.393698) (19\%,0.317226) (21\%,0.410023) (26\%,0.315309) (32\%,0.412115)};
        % Difference between min and avg
        \addplot [fill=gray] coordinates {(0\%,0.187597) (14\%,0.243980) (19\%,0.295371) (21\%,0.240568) (26\%,0.282341) (32\%,0.215809)};
        % Difference between avg and max
        \addplot [fill=orange] coordinates {(0\%,0.067215) (14\%,0.091372) (19\%,0.115194) (21\%,0.088683) (26\%,0.095491) (32\%,0.088188)};
        
        \legend{Min, Avg, Max}
    \end{axis}
\end{tikzpicture}
	
		
		
			
	
	



==> figures/minavgmax_highwer.tex <==
\begin{tikzpicture}[scale=0.95] 
    \begin{axis}[
        ybar stacked,
        ymin=0, ymax=1,
        symbolic x coords={Gold, DEU, R, R$_{\overline{U}}$, R$_{U_{10}}$, R$_{T_{50},U_{10}}$},
        xtick=data,
        bar width=15pt,
        legend style={at={(0.5,0.98)}, anchor=north},
        legend columns=-1, % Puts all legend items in a single row
        xlabel style={font=\small},
        xticklabel style={font=\small},
        ylabel style={at={(axis description cs:0,1.03)}, anchor=south, rotate=-90}, % Moves y-label to the top ticklabel
        ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0}, % Define y-ticks
        yticklabels={0, 0.2, 0.4, 0.6, 0.8, AUC}, % Replace 1 with "AUC"
        yticklabel style={font=\small},
        height=5.5cm,  % Set a specific height for the plot
        width=8.5cm  % Keep the width the same
    ]
        % Min values
        \addplot [fill=blue] coordinates {(Gold,0.456162) (DEU,0.653102) (R,0.586) (R$_{\overline{U}}$,0.566000) (R$_{U_{10}}$,0.487399) (R$_{T_{50},U_{10}}$,0.499)};
        % Difference between min and avg
        \addplot [fill=gray] coordinates {(Gold,0.187597) (DEU,0.0223148000000001) (R,0.0669152000000001) (R$_{\overline{U}}$,0.063634) (R$_{U_{10}}$,0.009314) (R$_{T_{50},U_{10}}$,0.00107160000000006)};
        % Difference between avg and max
        \addplot [fill=orange] coordinates {(Gold,0.067215) (DEU,0.0309651999999999) (R,0.0318818) (R$_{\overline{U}}$,0.021157) (R$_{U_{10}}$,0.018287) (R$_{T_{50},U_{10}}$,0.00106739999999994)};
        
        \legend{Min, Avg, Max}
    \end{axis}
    % Draw the horizontal line manually across the full width
        \begin{pgfinterruptboundingbox} % Prevents affecting figure size
            \draw[thick, black, dashed] ([yshift=1.95cm]current axis.south west) -- 
                                ([yshift=1.95cm]current axis.south east);
        \end{pgfinterruptboundingbox}
\end{tikzpicture}
	
		
		
			


==> figures/ratio_overlap.tex <==
\vspace{-3mm}
\begin{center}
    \begin{tikzpicture}[scale=0.95] 
        \begin{axis}[
            symbolic x coords={0\%, 14\%, 19\%, 21\%, 26\%, 32\%, 90\%},
            xlabel={cpWER},
            xlabel style={font=\small},
            xticklabel style={font=\small},
            ylabel={Ratio of pos:neg},
            ylabel style={at={(axis description cs:-0.08,0.9)}, anchor=east},
            ymin=0.5, ymax=1.5,
            ytick={0.5, 1, 1.5},
            yticklabels={0.5, 1, 1.5},
            ylabel style={font=\small},
            yticklabel style={font=\small},
            legend style={at={(0.5,0.35)}, anchor=north},
            legend columns=-1, % Puts all legend items in a single row
            height=5cm,  % Set a specific height for the plot
            width=8.5cm  % Keep the width the same
        ]
            \addplot[only marks, mark=*, color=blue] coordinates {
                (0\%,1.099742) (14\%,1.083083) (19\%,1.086561) (21\%,1.085507) (26\%,1.057613) (32\%,1.074757) (90\%,1.100643) 
            };
            \addplot[only marks, mark=square*, color=orange] coordinates {
                (0\%,1.259898) (14\%,1.225195) (19\%,1.24561) (21\%,1.233086) (26\%,1.145437) (32\%,1.171046) (90\%,1.41088) 
            };
            \legend{Unigrams, Bigrams}
        \end{axis}
        \begin{pgfinterruptboundingbox} % Prevents affecting figure size
            \draw[thick, black] ([yshift=1.72cm]current axis.south west) -- 
                                ([yshift=1.72cm]current axis.south east);
        \end{pgfinterruptboundingbox}
    \end{tikzpicture}
\end{center}

==> figures/ratio_utt_lens.tex <==
\vspace{-3mm}
\begin{center}
    \begin{tikzpicture}[scale=0.95] 
        \begin{axis}[
            symbolic x coords={0\%, 14\%, 19\%, 21\%, 26\%, 32\%, 90\%},
            xlabel={cpWER},
            xlabel style={font=\small},
            xticklabel style={font=\small},
            ylabel={Ratio of pos:neg},
            ylabel style={at={(axis description cs:-0.08,0.9)}, anchor=east},
            ymin=0.5, ymax=1.5,
            ytick={0.5, 1, 1.5},
            yticklabels={0.5, 1, 1.5},
            ylabel style={font=\small},
            yticklabel style={font=\small},
            legend style={at={(0.5,0.8)}, anchor=north},
            legend columns=-1, % Puts all legend items in a single row
            height=5cm,  % Set a specific height for the plot
            width=8.5cm  % Keep the width the same
        ]
            \addplot[only marks, mark=*, color=blue] coordinates { 
                (0\%,0.621482) (14\%,0.599337) (19\%,0.715051) (21\%,0.605715) (26\%,0.610337) (32\%,0.602295) (90\%,0.613506)  
            };
            \addplot[only marks, mark=square*, color=orange] coordinates {
            (0\%,0.661632) (14\%,0.646258) (19\%,0.761856) (21\%,0.645425) (26\%,0.651671) (32\%,0.651928) (90\%,0.646121) 
            };
            \addplot[only marks, mark=pentagon*, color=green] coordinates {
            (0\%,0.635868) (14\%,0.597291) (19\%,0.732473) (21\%,0.615494) (26\%,0.637695) (32\%,0.599954) (90\%,0.629046) 
            };
            \legend{Base, Hard, Harder}
        \end{axis}
        % Draw the horizontal line manually across the full width
        \begin{pgfinterruptboundingbox} % Prevents affecting figure size
            \draw[thick, black] ([yshift=1.72cm]current axis.south west) -- 
                                ([yshift=1.72cm]current axis.south east);
        \end{pgfinterruptboundingbox}
    \end{tikzpicture}
\end{center}
